Learning Parametric Closed-Loop Policies for Markov Potential Games

Multiagent systems where agents interact among themselves and with a stochastic environment can be formalized as stochastic games. We study a subclass named Markov potential games (MPGs) that appear often in economic and engineering applications when the agents share a common resource. We consider MPGs with continuous state-action variables, coupled constraints and nonconvex rewards. Previous analysis followed a variational approach that is only valid for very simple cases (convex rewards, invertible dynamics, and no coupled constraints); or considered deterministic dynamics and provided open-loop (OL) analysis, studying strategies that consist in predefined action sequences, which are not optimal for stochastic environments. We present a closed-loop (CL) analysis for MPGs and consider parametric policies that depend on the current state. We provide easily verifiable, sufficient and necessary conditions for a stochastic game to be an MPG, even for complex parametric functions (e.g., deep neural networks); and show that a closed-loop Nash equilibrium (NE) can be found (or at least approximated) by solving a related optimal control problem (OCP). This is useful since solving an OCP--which is a single-objective problem--is usually much simpler than solving the original set of coupled OCPs that form the game--which is a multiobjective control problem. This is a considerable improvement over the previously standard approach for the CL analysis of MPGs, which gives no approximate solution if no NE belongs to the chosen parametric family, and which is practical only for simple parametric forms. We illustrate the theoretical contributions with an example by applying our approach to a noncooperative communications engineering game. We then solve the game with a deep reinforcement learning algorithm that learns policies that closely approximates an exact variational NE of the game.

==> rl_mac_trpo_ddpg_cvx_results.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=2.5cm,
scale only axis,
xmin=1,
xmax=250,
ymin=0,
ymax=40,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
1	8.54111916158\\
2	7.85485575037\\
3	8.56591984463\\
4	10.8248623366\\
5	10.4070754346\\
6	11.001501474\\
7	11.6591033179\\
8	11.3670103503\\
9	12.3363656126\\
10	14.7165710638\\
11	14.9557417787\\
12	14.483462683\\
13	16.797737737\\
14	18.2834773474\\
15	19.2257031719\\
16	19.6546845632\\
17	21.1863167191\\
18	21.5595563307\\
19	21.3984615734\\
20	22.7050757584\\
21	22.842253802\\
22	23.6253171626\\
23	23.7431827221\\
24	24.2068126193\\
25	25.1264433913\\
26	24.7079178416\\
27	25.763283958\\
28	26.3378329163\\
29	25.7083386209\\
30	26.3655097471\\
31	26.7527171827\\
32	26.9981132764\\
33	27.1773030616\\
34	27.4485527795\\
35	27.651987201\\
36	27.9174141777\\
37	27.7683734537\\
38	28.1272291516\\
39	28.4064487596\\
40	28.8226330234\\
41	28.536141524\\
42	28.5821805064\\
43	29.0693292363\\
44	29.1873152075\\
45	29.1974286276\\
46	29.3932289747\\
47	29.279684204\\
48	29.499623031\\
49	29.7744908144\\
50	29.6897880647\\
51	29.7734029361\\
52	29.9239492903\\
53	29.9669829893\\
54	30.0671131895\\
55	30.2607654181\\
56	30.0651428101\\
57	30.2267756713\\
58	30.1479489831\\
59	30.3320727903\\
60	30.3474873198\\
61	30.3426176791\\
62	30.4901532314\\
63	30.4375709471\\
64	30.5335455348\\
65	30.5045951953\\
66	30.5039990391\\
67	30.4496246571\\
68	30.5199109177\\
69	30.5986354279\\
70	30.6891278242\\
71	30.835361313\\
72	30.6907262914\\
73	30.7511997372\\
74	30.7084113555\\
75	30.8586756153\\
76	31.0284568625\\
77	30.6589603724\\
78	30.8548790003\\
79	30.9473358978\\
80	31.1252229644\\
81	31.1188910251\\
82	30.9634045545\\
83	31.1938708253\\
84	31.0588157304\\
85	31.1021748971\\
86	31.2373053535\\
87	31.2583398552\\
88	31.2643830722\\
89	31.3515615089\\
90	31.4257707334\\
91	31.2770954541\\
92	31.4084524018\\
93	31.3177936674\\
94	31.5554107884\\
95	31.3599488492\\
96	31.5000954898\\
97	31.4629234922\\
98	31.4315583809\\
99	31.2867637537\\
100	31.4359142066\\
101	31.4922821859\\
102	31.4410836162\\
103	31.6292262267\\
104	31.7225571123\\
105	31.6175426531\\
106	31.64511528\\
107	31.6233545925\\
108	31.6089606825\\
109	31.6713516079\\
110	31.549907161\\
111	31.6511474136\\
112	31.6749264407\\
113	31.7625052852\\
114	31.6955038587\\
115	31.8035717111\\
116	31.7052828345\\
117	31.8968803815\\
118	31.8001175827\\
119	31.8904534325\\
120	31.8236416089\\
121	31.841409572\\
122	31.829916268\\
123	31.8646233447\\
124	31.9908947371\\
125	31.9652584686\\
126	31.9475045905\\
127	31.866382051\\
128	31.9271469138\\
129	31.9716874151\\
130	32.0916263096\\
131	31.9296591366\\
132	32.0576985936\\
133	31.8559616673\\
134	31.8847257472\\
135	31.9697762439\\
136	31.9865900057\\
137	32.0034926784\\
138	31.8681602196\\
139	31.9599901212\\
140	31.8643751219\\
141	32.0232330206\\
142	32.01354304\\
143	32.005394518\\
144	31.8907385121\\
145	32.119317909\\
146	32.0718803464\\
147	31.9671023359\\
148	31.9394491052\\
149	31.9095088351\\
150	32.0220405992\\
151	32.0988231578\\
152	32.1370899981\\
153	32.0560000004\\
154	31.9941485856\\
155	31.9863980451\\
156	32.0965317126\\
157	32.0499186668\\
158	32.0498661432\\
159	32.0147840867\\
160	32.1379938319\\
161	32.0752136871\\
162	32.1235185396\\
163	32.1143272427\\
164	32.0695788194\\
165	31.9771178181\\
166	32.0183481132\\
167	32.0373148223\\
168	32.1360621275\\
169	32.0908310101\\
170	32.0966963277\\
171	32.1380048751\\
172	32.0773543219\\
173	32.0792274595\\
174	32.0341992316\\
175	32.0796132675\\
176	32.1159365369\\
177	32.0448179417\\
178	32.0445609786\\
179	31.9782120723\\
180	32.0805069609\\
181	32.128693564\\
182	32.1325224641\\
183	32.098449441\\
184	32.0681633862\\
185	32.1265105519\\
186	32.1182678827\\
187	32.1832272029\\
188	32.1282257201\\
189	32.1881990281\\
190	32.1237629979\\
191	32.1749593372\\
192	32.1801380239\\
193	32.0862768153\\
194	32.1096409095\\
195	32.2099025459\\
196	32.1602381436\\
197	32.1878068776\\
198	32.1992627241\\
199	32.1291815151\\
200	32.1243896037\\
201	32.2493872726\\
202	32.2531983639\\
203	32.1611665346\\
204	32.2689319932\\
205	32.2662070165\\
206	32.279074629\\
207	32.3439824239\\
208	32.13441267\\
209	32.1951587746\\
210	32.1623767814\\
211	32.272317311\\
212	32.2898750827\\
213	32.2019111292\\
214	32.1988899514\\
215	32.3531914029\\
216	32.2655417623\\
217	32.2617067054\\
218	32.2541377127\\
219	32.2042761421\\
220	32.1870353633\\
221	32.1805520449\\
222	32.3973294611\\
223	32.2643405858\\
224	32.3290991046\\
225	32.3319673463\\
226	32.2919386588\\
227	32.1482476708\\
228	32.1960569471\\
229	32.2504393685\\
230	32.2022319009\\
231	32.1733468268\\
232	32.2919332343\\
233	32.2070463686\\
234	32.2431853071\\
235	32.207758329\\
236	32.2744941397\\
237	32.2814156981\\
238	32.1461850144\\
239	32.2247678673\\
240	32.2440949176\\
241	32.1675548999\\
242	32.2623778647\\
243	32.2466095545\\
244	32.1850071645\\
245	32.3522952024\\
246	32.1374787261\\
247	32.2731416058\\
248	32.1971032691\\
249	32.2572961884\\
250	32.0756932241\\
};
\addlegendentry{$V^{\star}_{\rm trpo}$}


\addplot [color=red, line width=2pt, dashed]
  table[row sep=crcr]{%
1	33.19\\
2	33.19\\
3	33.19\\
4	33.19\\
5	33.19\\
6	33.19\\
7	33.19\\
8	33.19\\
9	33.19\\
10	33.19\\
11	33.19\\
12	33.19\\
13	33.19\\
14	33.19\\
15	33.19\\
16	33.19\\
17	33.19\\
18	33.19\\
19	33.19\\
20	33.19\\
21	33.19\\
22	33.19\\
23	33.19\\
24	33.19\\
25	33.19\\
26	33.19\\
27	33.19\\
28	33.19\\
29	33.19\\
30	33.19\\
31	33.19\\
32	33.19\\
33	33.19\\
34	33.19\\
35	33.19\\
36	33.19\\
37	33.19\\
38	33.19\\
39	33.19\\
40	33.19\\
41	33.19\\
42	33.19\\
43	33.19\\
44	33.19\\
45	33.19\\
46	33.19\\
47	33.19\\
48	33.19\\
49	33.19\\
50	33.19\\
51	33.19\\
52	33.19\\
53	33.19\\
54	33.19\\
55	33.19\\
56	33.19\\
57	33.19\\
58	33.19\\
59	33.19\\
60	33.19\\
61	33.19\\
62	33.19\\
63	33.19\\
64	33.19\\
65	33.19\\
66	33.19\\
67	33.19\\
68	33.19\\
69	33.19\\
70	33.19\\
71	33.19\\
72	33.19\\
73	33.19\\
74	33.19\\
75	33.19\\
76	33.19\\
77	33.19\\
78	33.19\\
79	33.19\\
80	33.19\\
81	33.19\\
82	33.19\\
83	33.19\\
84	33.19\\
85	33.19\\
86	33.19\\
87	33.19\\
88	33.19\\
89	33.19\\
90	33.19\\
91	33.19\\
92	33.19\\
93	33.19\\
94	33.19\\
95	33.19\\
96	33.19\\
97	33.19\\
98	33.19\\
99	33.19\\
100	33.19\\
101	33.19\\
102	33.19\\
103	33.19\\
104	33.19\\
105	33.19\\
106	33.19\\
107	33.19\\
108	33.19\\
109	33.19\\
110	33.19\\
111	33.19\\
112	33.19\\
113	33.19\\
114	33.19\\
115	33.19\\
116	33.19\\
117	33.19\\
118	33.19\\
119	33.19\\
120	33.19\\
121	33.19\\
122	33.19\\
123	33.19\\
124	33.19\\
125	33.19\\
126	33.19\\
127	33.19\\
128	33.19\\
129	33.19\\
130	33.19\\
131	33.19\\
132	33.19\\
133	33.19\\
134	33.19\\
135	33.19\\
136	33.19\\
137	33.19\\
138	33.19\\
139	33.19\\
140	33.19\\
141	33.19\\
142	33.19\\
143	33.19\\
144	33.19\\
145	33.19\\
146	33.19\\
147	33.19\\
148	33.19\\
149	33.19\\
150	33.19\\
151	33.19\\
152	33.19\\
153	33.19\\
154	33.19\\
155	33.19\\
156	33.19\\
157	33.19\\
158	33.19\\
159	33.19\\
160	33.19\\
161	33.19\\
162	33.19\\
163	33.19\\
164	33.19\\
165	33.19\\
166	33.19\\
167	33.19\\
168	33.19\\
169	33.19\\
170	33.19\\
171	33.19\\
172	33.19\\
173	33.19\\
174	33.19\\
175	33.19\\
176	33.19\\
177	33.19\\
178	33.19\\
179	33.19\\
180	33.19\\
181	33.19\\
182	33.19\\
183	33.19\\
184	33.19\\
185	33.19\\
186	33.19\\
187	33.19\\
188	33.19\\
189	33.19\\
190	33.19\\
191	33.19\\
192	33.19\\
193	33.19\\
194	33.19\\
195	33.19\\
196	33.19\\
197	33.19\\
198	33.19\\
199	33.19\\
200	33.19\\
201	33.19\\
202	33.19\\
203	33.19\\
204	33.19\\
205	33.19\\
206	33.19\\
207	33.19\\
208	33.19\\
209	33.19\\
210	33.19\\
211	33.19\\
212	33.19\\
213	33.19\\
214	33.19\\
215	33.19\\
216	33.19\\
217	33.19\\
218	33.19\\
219	33.19\\
220	33.19\\
221	33.19\\
222	33.19\\
223	33.19\\
224	33.19\\
225	33.19\\
226	33.19\\
227	33.19\\
228	33.19\\
229	33.19\\
230	33.19\\
231	33.19\\
232	33.19\\
233	33.19\\
234	33.19\\
235	33.19\\
236	33.19\\
237	33.19\\
238	33.19\\
239	33.19\\
240	33.19\\
241	33.19\\
242	33.19\\
243	33.19\\
244	33.19\\
245	33.19\\
246	33.19\\
247	33.19\\
248	33.19\\
249	33.19\\
250	33.19\\
};
\addlegendentry{$V^{\star}_{\rm cvx}$}

\end{axis}
\end{tikzpicture}%

